Scaling test for Wilson twisted mass QCD

We present a first scaling test of twisted mass QCD with pure Wilson quarks for a twisting angle of pi/2. We have computed the vector meson mass and the pseudoscalar decay constant for different values of beta at fixed value of r_0 m_PS. The results obtained in the quenched approximation are compared with data for pure Wilson and non-perturbatively O(a) improved Wilson computations. We show that our results from Wilson twisted mass QCD show clearly reduced lattice spacing errors, consistent with O(a) improvement and without the need of any improvement terms added. These results thus provide numerical evidence of the prediction in ref. [1].

==> Fps.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: Fps.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Dec  8 11:58:09 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid true def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 551 M
31 0 V
2969 0 R
-31 0 V
450 803 M
63 0 V
2937 0 R
-63 0 V
450 1054 M
31 0 V
2969 0 R
-31 0 V
450 1306 M
63 0 V
2937 0 R
-63 0 V
450 1557 M
31 0 V
2969 0 R
-31 0 V
450 1809 M
63 0 V
2937 0 R
-63 0 V
450 2060 M
31 0 V
2969 0 R
-31 0 V
626 300 M
0 63 V
0 1697 R
0 -63 V
803 300 M
0 31 V
0 1729 R
0 -31 V
979 300 M
0 31 V
0 1729 R
0 -31 V
1156 300 M
0 31 V
0 1729 R
0 -31 V
1332 300 M
0 63 V
0 1697 R
0 -63 V
1509 300 M
0 31 V
0 1729 R
0 -31 V
1685 300 M
0 31 V
0 1729 R
0 -31 V
1862 300 M
0 31 V
0 1729 R
0 -31 V
2038 300 M
0 63 V
0 1697 R
0 -63 V
2215 300 M
0 31 V
0 1729 R
0 -31 V
2391 300 M
0 31 V
0 1729 R
0 -31 V
2568 300 M
0 31 V
0 1729 R
0 -31 V
2744 300 M
0 63 V
0 1697 R
0 -63 V
2921 300 M
0 31 V
0 1729 R
0 -31 V
3097 300 M
0 31 V
0 1729 R
0 -31 V
3274 300 M
0 31 V
0 1729 R
0 -31 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UP
1.000 UL
LT2
2761 1333 M
0 111 V
-31 -111 R
62 0 V
-62 111 R
62 0 V
1851 1255 M
0 124 V
-31 -124 R
62 0 V
-62 124 R
62 0 V
1509 1159 M
0 125 V
-31 -125 R
62 0 V
-62 125 R
62 0 V
-262 73 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
2761 1389 Circle
1851 1317 Circle
1509 1222 Circle
1278 1447 Circle
1.000 UP
1.000 UL
LT1
1851 627 M
0 119 V
1820 627 M
62 0 V
-62 119 R
62 0 V
1509 930 M
0 125 V
1478 930 M
62 0 V
-62 125 R
62 0 V
-262 -48 R
0 130 V
-31 -130 R
62 0 V
-62 130 R
62 0 V
949 1060 M
0 157 V
918 1060 M
62 0 V
-62 157 R
62 0 V
1851 687 CircleF
1509 993 CircleF
1278 1072 CircleF
949 1139 CircleF
1.000 UL
LT2
626 1254 M
25 1 V
25 2 V
25 1 V
25 2 V
25 1 V
25 1 V
25 2 V
25 1 V
25 2 V
25 1 V
25 2 V
25 1 V
25 2 V
25 1 V
25 1 V
25 2 V
25 1 V
25 2 V
25 1 V
25 2 V
25 1 V
24 1 V
25 2 V
25 1 V
25 2 V
25 1 V
25 2 V
25 1 V
25 1 V
25 2 V
25 1 V
25 2 V
25 1 V
25 2 V
25 1 V
25 1 V
25 2 V
25 1 V
25 2 V
25 1 V
25 2 V
25 1 V
25 2 V
25 1 V
24 1 V
25 2 V
25 1 V
25 2 V
25 1 V
25 2 V
25 1 V
25 1 V
25 2 V
25 1 V
25 2 V
25 1 V
25 2 V
25 1 V
25 1 V
25 2 V
25 1 V
25 2 V
25 1 V
25 2 V
25 1 V
25 1 V
24 2 V
25 1 V
25 2 V
25 1 V
25 2 V
25 1 V
25 2 V
25 1 V
25 1 V
25 2 V
25 1 V
25 2 V
25 1 V
25 2 V
25 1 V
25 1 V
25 2 V
25 1 V
25 2 V
25 1 V
25 2 V
25 1 V
25 1 V
24 2 V
25 1 V
25 2 V
25 1 V
25 2 V
25 1 V
25 1 V
25 2 V
25 1 V
25 2 V
1.000 UL
LT1
626 1230 M
25 -6 V
25 -7 V
25 -6 V
25 -7 V
25 -6 V
25 -7 V
25 -6 V
25 -7 V
25 -6 V
25 -7 V
25 -6 V
25 -7 V
25 -7 V
25 -6 V
25 -7 V
25 -6 V
25 -7 V
25 -6 V
25 -7 V
25 -6 V
25 -7 V
24 -6 V
25 -7 V
25 -6 V
25 -7 V
25 -6 V
25 -7 V
25 -6 V
25 -7 V
25 -7 V
25 -6 V
25 -7 V
25 -6 V
25 -7 V
25 -6 V
25 -7 V
25 -6 V
25 -7 V
25 -6 V
25 -7 V
25 -6 V
25 -7 V
25 -6 V
25 -7 V
24 -7 V
25 -6 V
25 -7 V
25 -6 V
25 -7 V
25 -6 V
25 -7 V
25 -6 V
25 -7 V
25 -6 V
25 -7 V
25 -6 V
25 -7 V
25 -6 V
25 -7 V
25 -7 V
25 -6 V
25 -7 V
25 -6 V
25 -7 V
25 -6 V
25 -7 V
24 -6 V
25 -7 V
25 -6 V
25 -7 V
25 -6 V
25 -7 V
25 -6 V
25 -7 V
25 -7 V
25 -6 V
25 -7 V
25 -6 V
25 -7 V
25 -6 V
25 -7 V
25 -6 V
25 -7 V
25 -6 V
25 -7 V
25 -6 V
25 -7 V
25 -6 V
25 -7 V
24 -7 V
25 -6 V
25 -7 V
25 -6 V
25 -7 V
25 -6 V
25 -7 V
25 -6 V
25 -7 V
25 -6 V
1.000 UP
1.000 UL
LT6
591 1171 M
0 166 V
560 1171 M
62 0 V
-62 166 R
62 0 V
591 1254 Circle
1.000 UP
1.000 UL
LT6
662 1105 M
0 250 V
631 1105 M
62 0 V
-62 250 R
62 0 V
662 1230 CircleF
stroke
grestore
end
showpage
}}%
\put(1950,50){\makebox(0,0){$(a/r_0)^2$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$r_0 F_{\rm PS}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){0.08}}%
\put(2744,200){\makebox(0,0){0.06}}%
\put(2038,200){\makebox(0,0){0.04}}%
\put(1332,200){\makebox(0,0){0.02}}%
\put(626,200){\makebox(0,0){0.00}}%
\put(400,1809){\makebox(0,0)[r]{0.50}}%
\put(400,1306){\makebox(0,0)[r]{0.46}}%
\put(400,803){\makebox(0,0)[r]{0.42}}%
\put(400,300){\makebox(0,0)[r]{0.38}}%
\end{picture}%
\endgroup
\endinput


==> mV.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: mV.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Dec  8 11:58:05 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid true def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 476 M
31 0 V
3019 0 R
-31 0 V
400 652 M
63 0 V
2987 0 R
-63 0 V
400 828 M
31 0 V
3019 0 R
-31 0 V
400 1004 M
63 0 V
2987 0 R
-63 0 V
400 1180 M
31 0 V
3019 0 R
-31 0 V
400 1356 M
63 0 V
2987 0 R
-63 0 V
400 1532 M
31 0 V
3019 0 R
-31 0 V
400 1708 M
63 0 V
2987 0 R
-63 0 V
400 1884 M
31 0 V
3019 0 R
-31 0 V
400 2060 M
63 0 V
2987 0 R
-63 0 V
579 300 M
0 63 V
0 1697 R
0 -63 V
759 300 M
0 31 V
0 1729 R
0 -31 V
938 300 M
0 31 V
0 1729 R
0 -31 V
1118 300 M
0 31 V
0 1729 R
0 -31 V
1297 300 M
0 63 V
0 1697 R
0 -63 V
1476 300 M
0 31 V
0 1729 R
0 -31 V
1656 300 M
0 31 V
0 1729 R
0 -31 V
1835 300 M
0 31 V
0 1729 R
0 -31 V
2015 300 M
0 63 V
0 1697 R
0 -63 V
2194 300 M
0 31 V
0 1729 R
0 -31 V
2374 300 M
0 31 V
0 1729 R
0 -31 V
2553 300 M
0 31 V
0 1729 R
0 -31 V
2732 300 M
0 63 V
0 1697 R
0 -63 V
2912 300 M
0 31 V
0 1729 R
0 -31 V
3091 300 M
0 31 V
0 1729 R
0 -31 V
3271 300 M
0 31 V
0 1729 R
0 -31 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UP
1.000 UL
LT2
2749 1394 M
0 156 V
-31 -156 R
62 0 V
-62 156 R
62 0 V
1825 1290 M
0 207 V
-31 -207 R
62 0 V
-62 207 R
62 0 V
-379 -71 R
0 207 V
-31 -207 R
62 0 V
-62 207 R
62 0 V
1242 1357 M
0 253 V
-31 -253 R
62 0 V
-62 253 R
62 0 V
2749 1472 Circle
1825 1394 Circle
1477 1530 Circle
1242 1484 Circle
1.000 UP
1.000 UL
LT1
1896 1435 M
0 78 V
-31 -78 R
62 0 V
-62 78 R
62 0 V
-379 -23 R
0 71 V
-31 -71 R
62 0 V
-62 71 R
62 0 V
1314 1380 M
0 89 V
-31 -89 R
62 0 V
-62 89 R
62 0 V
-366 -1 R
0 150 V
948 1468 M
62 0 V
-62 150 R
62 0 V
1896 1474 CircleF
1548 1525 CircleF
1314 1424 CircleF
979 1543 CircleF
1.000 UP
1.000 UL
LT0
2749 825 M
0 233 V
2718 825 M
62 0 V
-62 233 R
62 0 V
2176 900 M
0 71 V
-31 -71 R
62 0 V
-62 71 R
62 0 V
1825 941 M
0 72 V
-31 -72 R
62 0 V
-62 72 R
62 0 V
-553 69 R
0 105 V
-31 -105 R
62 0 V
-62 105 R
62 0 V
-92 -117 R
0 107 V
-31 -107 R
62 0 V
-62 107 R
62 0 V
-196 92 R
0 121 V
-31 -121 R
62 0 V
-62 121 R
62 0 V
2749 942 Box
2176 936 Box
1825 977 Box
1303 1134 Box
1242 1123 Box
1077 1329 Box
1.000 UL
LT2
579 1488 M
26 0 V
25 -1 V
26 0 V
25 0 V
25 -1 V
26 0 V
25 0 V
25 -1 V
26 0 V
25 0 V
25 -1 V
26 0 V
25 0 V
26 -1 V
25 0 V
25 0 V
26 -1 V
25 0 V
25 0 V
26 -1 V
25 0 V
26 0 V
25 -1 V
25 0 V
26 0 V
25 -1 V
25 0 V
26 0 V
25 0 V
26 -1 V
25 0 V
25 0 V
26 -1 V
25 0 V
25 0 V
26 -1 V
25 0 V
26 0 V
25 -1 V
25 0 V
26 0 V
25 -1 V
25 0 V
26 0 V
25 -1 V
25 0 V
26 0 V
25 -1 V
26 0 V
25 0 V
25 -1 V
26 0 V
25 0 V
25 -1 V
26 0 V
25 0 V
26 -1 V
25 0 V
25 0 V
26 -1 V
25 0 V
25 0 V
26 -1 V
25 0 V
26 0 V
25 -1 V
25 0 V
26 0 V
25 -1 V
25 0 V
26 0 V
25 -1 V
26 0 V
25 0 V
25 -1 V
26 0 V
25 0 V
25 -1 V
26 0 V
25 0 V
25 -1 V
26 0 V
25 0 V
26 -1 V
25 0 V
25 0 V
26 -1 V
25 0 V
25 0 V
26 -1 V
25 0 V
26 0 V
25 -1 V
25 0 V
26 0 V
25 -1 V
25 0 V
26 0 V
25 -1 V
1.000 UL
LT1
651 1493 M
26 0 V
25 0 V
25 0 V
26 0 V
25 -1 V
25 0 V
26 0 V
25 0 V
26 0 V
25 -1 V
25 0 V
26 0 V
25 0 V
25 0 V
26 -1 V
25 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 -1 V
25 0 V
26 0 V
25 0 V
25 0 V
26 -1 V
25 0 V
26 0 V
25 0 V
25 0 V
26 -1 V
25 0 V
25 0 V
26 0 V
25 0 V
26 -1 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
26 -1 V
25 0 V
26 0 V
25 0 V
25 0 V
26 -1 V
25 0 V
25 0 V
26 0 V
25 0 V
25 -1 V
26 0 V
25 0 V
26 0 V
25 0 V
25 -1 V
26 0 V
25 0 V
25 0 V
26 0 V
25 0 V
26 -1 V
25 0 V
25 0 V
26 0 V
25 0 V
25 -1 V
26 0 V
25 0 V
26 0 V
25 0 V
25 -1 V
26 0 V
25 0 V
25 0 V
26 0 V
25 -1 V
26 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 -1 V
26 0 V
25 0 V
25 0 V
26 0 V
25 -1 V
26 0 V
25 0 V
25 0 V
26 0 V
25 -1 V
25 0 V
26 0 V
25 0 V
26 0 V
25 -1 V
1.000 UL
LT0
579 1614 M
26 -86 V
25 -36 V
26 -28 V
25 -23 V
25 -21 V
26 -18 V
25 -17 V
25 -16 V
26 -15 V
25 -14 V
25 -14 V
26 -12 V
25 -13 V
26 -12 V
25 -11 V
25 -11 V
26 -11 V
25 -10 V
25 -10 V
26 -10 V
25 -10 V
26 -9 V
25 -9 V
25 -9 V
26 -9 V
25 -8 V
25 -9 V
26 -8 V
25 -8 V
26 -8 V
25 -8 V
25 -8 V
26 -8 V
25 -7 V
25 -7 V
26 -8 V
25 -7 V
26 -7 V
25 -7 V
25 -7 V
26 -7 V
25 -7 V
25 -6 V
26 -7 V
25 -6 V
25 -7 V
26 -6 V
25 -6 V
26 -7 V
25 -6 V
25 -6 V
26 -6 V
25 -6 V
25 -6 V
26 -6 V
25 -6 V
26 -5 V
25 -6 V
25 -6 V
26 -5 V
25 -6 V
25 -6 V
26 -5 V
25 -5 V
26 -6 V
25 -5 V
25 -6 V
26 -5 V
25 -5 V
25 -5 V
26 -6 V
25 -5 V
26 -5 V
25 -5 V
25 -5 V
26 -5 V
25 -5 V
25 -5 V
26 -5 V
25 -5 V
25 -4 V
26 -5 V
25 -5 V
26 -5 V
25 -4 V
25 -5 V
26 -5 V
25 -4 V
25 -5 V
26 -5 V
25 -4 V
26 -5 V
25 -4 V
25 -5 V
26 -4 V
25 -5 V
25 -4 V
26 -5 V
25 -4 V
1.000 UP
1.000 UL
LT6
579 1362 M
0 252 V
548 1362 M
62 0 V
-62 252 R
62 0 V
579 1488 Circle
1.000 UP
1.000 UL
LT6
651 1420 M
0 147 V
620 1420 M
62 0 V
-62 147 R
62 0 V
651 1494 CircleF
1.000 UP
1.000 UL
LT6
579 1516 M
0 197 V
548 1516 M
62 0 V
-62 197 R
62 0 V
579 1614 Box
stroke
grestore
end
showpage
}}%
\put(1925,50){\makebox(0,0){$(a/r_0)^2$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$r_0 m_{\rm V}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){0.08}}%
\put(2732,200){\makebox(0,0){0.06}}%
\put(2015,200){\makebox(0,0){0.04}}%
\put(1297,200){\makebox(0,0){0.02}}%
\put(579,200){\makebox(0,0){0.00}}%
\put(350,2060){\makebox(0,0)[r]{3.0}}%
\put(350,1708){\makebox(0,0)[r]{2.8}}%
\put(350,1356){\makebox(0,0)[r]{2.6}}%
\put(350,1004){\makebox(0,0)[r]{2.4}}%
\put(350,652){\makebox(0,0)[r]{2.2}}%
\put(350,300){\makebox(0,0)[r]{2.0}}%
\end{picture}%
\endgroup
\endinput


==> neg-ev.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: neg-ev.tex
%%Creator: gnuplot 3.8i patchlevel 0
%%CreationDate: Mon Dec  8 16:15:33 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid true def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
600 300 M
63 0 V
2787 0 R
-63 0 V
600 406 M
31 0 V
2819 0 R
-31 0 V
600 546 M
31 0 V
2819 0 R
-31 0 V
600 618 M
31 0 V
2819 0 R
-31 0 V
600 652 M
63 0 V
2787 0 R
-63 0 V
600 758 M
31 0 V
2819 0 R
-31 0 V
600 898 M
31 0 V
2819 0 R
-31 0 V
600 970 M
31 0 V
2819 0 R
-31 0 V
600 1004 M
63 0 V
2787 0 R
-63 0 V
600 1110 M
31 0 V
2819 0 R
-31 0 V
600 1250 M
31 0 V
2819 0 R
-31 0 V
600 1322 M
31 0 V
2819 0 R
-31 0 V
600 1356 M
63 0 V
2787 0 R
-63 0 V
600 1462 M
31 0 V
2819 0 R
-31 0 V
600 1602 M
31 0 V
2819 0 R
-31 0 V
600 1674 M
31 0 V
2819 0 R
-31 0 V
600 1708 M
63 0 V
2787 0 R
-63 0 V
600 1814 M
31 0 V
2819 0 R
-31 0 V
600 1954 M
31 0 V
2819 0 R
-31 0 V
600 2026 M
31 0 V
2819 0 R
-31 0 V
600 2060 M
63 0 V
2787 0 R
-63 0 V
600 300 M
0 63 V
0 1697 R
0 -63 V
956 300 M
0 63 V
0 1697 R
0 -63 V
1313 300 M
0 63 V
0 1697 R
0 -63 V
1669 300 M
0 63 V
0 1697 R
0 -63 V
2025 300 M
0 63 V
0 1697 R
0 -63 V
2381 300 M
0 63 V
0 1697 R
0 -63 V
2738 300 M
0 63 V
0 1697 R
0 -63 V
3094 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
600 300 M
2850 0 V
0 1760 V
-2850 0 V
600 300 L
LTb
LTb
1.000 UP
1.000 UP
1.000 UL
LT0
778 817 Crs
778 1286 Crs
778 1394 Crs
778 1560 Crs
778 1582 Crs
778 1667 Crs
778 1685 Crs
778 1754 Crs
778 1780 Crs
778 1814 Crs
778 1849 Crs
956 330 Crs
956 1252 Crs
956 1360 Crs
956 1557 Crs
956 1584 Crs
956 1688 Crs
956 1691 Crs
956 1730 Crs
956 1763 Crs
956 1835 Crs
956 1839 Crs
1134 641 Crs
1134 1293 Crs
1134 1405 Crs
1134 1518 Crs
1134 1552 Crs
1134 1601 Crs
1134 1745 Crs
1134 1751 Crs
1134 1823 Crs
1134 1858 Crs
1134 1864 Crs
1313 463 Crs
1313 1156 Crs
1313 1450 Crs
1313 1539 Crs
1313 1565 Crs
1313 1650 Crs
1313 1707 Crs
1313 1718 Crs
1313 1766 Crs
1313 1768 Crs
1313 1852 Crs
1491 1007 Crs
1491 1218 Crs
1491 1552 Crs
1491 1644 Crs
1491 1690 Crs
1491 1771 Crs
1491 1790 Crs
1491 1833 Crs
1491 1878 Crs
1491 1881 Crs
1491 1931 Crs
1669 729 Crs
1669 874 Crs
1669 1316 Crs
1669 1319 Crs
1669 1527 Crs
1669 1617 Crs
1669 1701 Crs
1669 1754 Crs
1669 1769 Crs
1669 1785 Crs
1669 1818 Crs
1847 670 Crs
1847 1391 Crs
1847 1429 Crs
1847 1580 Crs
1847 1638 Crs
1847 1699 Crs
1847 1784 Crs
1847 1817 Crs
1847 1869 Crs
1847 1895 Crs
1847 1931 Crs
2025 1154 Crs
2025 1220 Crs
2025 1405 Crs
2025 1513 Crs
2025 1600 Crs
2025 1621 Crs
2025 1755 Crs
2025 1766 Crs
2025 1767 Crs
2025 1833 Crs
2025 1858 Crs
2203 1176 Crs
2203 1274 Crs
2203 1466 Crs
2203 1550 Crs
2203 1676 Crs
2203 1753 Crs
2203 1756 Crs
2203 1815 Crs
2203 1887 Crs
2203 1919 Crs
2203 1947 Crs
2381 1138 Crs
2381 1265 Crs
2381 1396 Crs
2381 1519 Crs
2381 1671 Crs
2381 1695 Crs
2381 1755 Crs
2381 1803 Crs
2381 1837 Crs
2381 1860 Crs
2381 1913 Crs
2559 592 Crs
2559 1252 Crs
2559 1384 Crs
2559 1566 Crs
2559 1623 Crs
2559 1676 Crs
2559 1698 Crs
2559 1723 Crs
2559 1769 Crs
2559 1775 Crs
2559 1819 Crs
2738 1231 Crs
2738 1331 Crs
2738 1643 Crs
2738 1724 Crs
2738 1751 Crs
2738 1815 Crs
2738 1839 Crs
2738 1894 Crs
2738 1935 Crs
2738 1978 Crs
2738 1992 Crs
2916 1163 Crs
2916 1445 Crs
2916 1488 Crs
2916 1549 Crs
2916 1654 Crs
2916 1706 Crs
2916 1728 Crs
2916 1782 Crs
2916 1788 Crs
2916 1796 Crs
2916 1846 Crs
3094 1448 Crs
3094 1503 Crs
3094 1623 Crs
3094 1644 Crs
3094 1699 Crs
3094 1728 Crs
3094 1830 Crs
3094 1859 Crs
3094 1867 Crs
3094 1918 Crs
3094 1930 Crs
3272 923 Crs
3272 1056 Crs
3272 1519 Crs
3272 1622 Crs
3272 1663 Crs
3272 1735 Crs
3272 1770 Crs
3272 1816 Crs
3272 1863 Crs
3272 1892 Crs
3272 1924 Crs
1.000 UP
stroke
grestore
end
showpage
}}%
\put(2025,50){\makebox(0,0){$t_{\rm MC}$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\lambda_j/\lambda_{\mathbf{max}}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){ 16}}%
\put(3094,200){\makebox(0,0){ 14}}%
\put(2738,200){\makebox(0,0){ 12}}%
\put(2381,200){\makebox(0,0){ 10}}%
\put(2025,200){\makebox(0,0){ 8}}%
\put(1669,200){\makebox(0,0){ 6}}%
\put(1313,200){\makebox(0,0){ 4}}%
\put(956,200){\makebox(0,0){ 2}}%
\put(600,200){\makebox(0,0){ 0}}%
\put(550,2060){\makebox(0,0)[r]{$10^{-04}$}}%
\put(550,1708){\makebox(0,0)[r]{$10^{-05}$}}%
\put(550,1356){\makebox(0,0)[r]{$10^{-06}$}}%
\put(550,1004){\makebox(0,0)[r]{$10^{-07}$}}%
\put(550,652){\makebox(0,0)[r]{$10^{-08}$}}%
\put(550,300){\makebox(0,0)[r]{$10^{-09}$}}%
\end{picture}%
\endgroup
\endinput


==> pos-ev.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: pos-ev.tex
%%Creator: gnuplot 3.8i patchlevel 0
%%CreationDate: Mon Dec  8 16:15:33 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid true def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
600 300 M
63 0 V
2787 0 R
-63 0 V
600 406 M
31 0 V
2819 0 R
-31 0 V
600 546 M
31 0 V
2819 0 R
-31 0 V
600 618 M
31 0 V
2819 0 R
-31 0 V
600 652 M
63 0 V
2787 0 R
-63 0 V
600 758 M
31 0 V
2819 0 R
-31 0 V
600 898 M
31 0 V
2819 0 R
-31 0 V
600 970 M
31 0 V
2819 0 R
-31 0 V
600 1004 M
63 0 V
2787 0 R
-63 0 V
600 1110 M
31 0 V
2819 0 R
-31 0 V
600 1250 M
31 0 V
2819 0 R
-31 0 V
600 1322 M
31 0 V
2819 0 R
-31 0 V
600 1356 M
63 0 V
2787 0 R
-63 0 V
600 1462 M
31 0 V
2819 0 R
-31 0 V
600 1602 M
31 0 V
2819 0 R
-31 0 V
600 1674 M
31 0 V
2819 0 R
-31 0 V
600 1708 M
63 0 V
2787 0 R
-63 0 V
600 1814 M
31 0 V
2819 0 R
-31 0 V
600 1954 M
31 0 V
2819 0 R
-31 0 V
600 2026 M
31 0 V
2819 0 R
-31 0 V
600 2060 M
63 0 V
2787 0 R
-63 0 V
600 300 M
0 63 V
0 1697 R
0 -63 V
956 300 M
0 63 V
0 1697 R
0 -63 V
1313 300 M
0 63 V
0 1697 R
0 -63 V
1669 300 M
0 63 V
0 1697 R
0 -63 V
2025 300 M
0 63 V
0 1697 R
0 -63 V
2381 300 M
0 63 V
0 1697 R
0 -63 V
2738 300 M
0 63 V
0 1697 R
0 -63 V
3094 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
600 300 M
2850 0 V
0 1760 V
-2850 0 V
600 300 L
LTb
LTb
1.000 UP
1.000 UP
1.000 UL
LT0
778 1621 Crs
778 1659 Crs
778 1737 Crs
778 1762 Crs
778 1822 Crs
778 1862 Crs
778 1867 Crs
778 1894 Crs
778 1895 Crs
778 1944 Crs
778 1956 Crs
956 1657 Crs
956 1703 Crs
956 1719 Crs
956 1823 Crs
956 1834 Crs
956 1858 Crs
956 1901 Crs
956 1903 Crs
956 1931 Crs
956 1933 Crs
956 1970 Crs
1134 1656 Crs
1134 1700 Crs
1134 1774 Crs
1134 1791 Crs
1134 1831 Crs
1134 1864 Crs
1134 1881 Crs
1134 1938 Crs
1134 1947 Crs
1134 1950 Crs
1134 1979 Crs
1313 1678 Crs
1313 1703 Crs
1313 1781 Crs
1313 1795 Crs
1313 1815 Crs
1313 1824 Crs
1313 1849 Crs
1313 1859 Crs
1313 1893 Crs
1313 1901 Crs
1313 1948 Crs
1491 1551 Crs
1491 1699 Crs
1491 1741 Crs
1491 1812 Crs
1491 1863 Crs
1491 1868 Crs
1491 1900 Crs
1491 1925 Crs
1491 1925 Crs
1491 1961 Crs
1491 1997 Crs
1669 1592 Crs
1669 1660 Crs
1669 1723 Crs
1669 1726 Crs
1669 1773 Crs
1669 1834 Crs
1669 1857 Crs
1669 1901 Crs
1669 1904 Crs
1669 1929 Crs
1669 1958 Crs
1847 1541 Crs
1847 1583 Crs
1847 1685 Crs
1847 1788 Crs
1847 1825 Crs
1847 1884 Crs
1847 1887 Crs
1847 1895 Crs
1847 1950 Crs
1847 1953 Crs
1847 1978 Crs
2025 1687 Crs
2025 1746 Crs
2025 1787 Crs
2025 1840 Crs
2025 1877 Crs
2025 1897 Crs
2025 1898 Crs
2025 1926 Crs
2025 1933 Crs
2025 1935 Crs
2025 1976 Crs
2203 1434 Crs
2203 1643 Crs
2203 1713 Crs
2203 1774 Crs
2203 1787 Crs
2203 1863 Crs
2203 1893 Crs
2203 1913 Crs
2203 1946 Crs
2203 1955 Crs
2203 1989 Crs
2381 1663 Crs
2381 1739 Crs
2381 1798 Crs
2381 1799 Crs
2381 1853 Crs
2381 1855 Crs
2381 1917 Crs
2381 1928 Crs
2381 1956 Crs
2381 1968 Crs
2381 1988 Crs
2559 1556 Crs
2559 1653 Crs
2559 1746 Crs
2559 1778 Crs
2559 1782 Crs
2559 1857 Crs
2559 1874 Crs
2559 1889 Crs
2559 1909 Crs
2559 1913 Crs
2559 1938 Crs
2738 1475 Crs
2738 1658 Crs
2738 1684 Crs
2738 1779 Crs
2738 1814 Crs
2738 1840 Crs
2738 1897 Crs
2738 1917 Crs
2738 1933 Crs
2738 1999 Crs
2738 2003 Crs
2916 1737 Crs
2916 1807 Crs
2916 1843 Crs
2916 1846 Crs
2916 1883 Crs
2916 1892 Crs
2916 1943 Crs
2916 1946 Crs
2916 1952 Crs
2916 1965 Crs
2916 1975 Crs
3094 1813 Crs
3094 1843 Crs
3094 1861 Crs
3094 1879 Crs
3094 1910 Crs
3094 1923 Crs
3094 1943 Crs
3094 1954 Crs
3094 1957 Crs
3094 1961 Crs
3094 2000 Crs
3272 1558 Crs
3272 1677 Crs
3272 1700 Crs
3272 1815 Crs
3272 1826 Crs
3272 1841 Crs
3272 1883 Crs
3272 1906 Crs
3272 1921 Crs
3272 1970 Crs
3272 1979 Crs
1.000 UP
stroke
grestore
end
showpage
}}%
\put(2025,50){\makebox(0,0){$t_{\rm MC}$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\lambda_j/\lambda_{\mathbf{max}}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){ 16}}%
\put(3094,200){\makebox(0,0){ 14}}%
\put(2738,200){\makebox(0,0){ 12}}%
\put(2381,200){\makebox(0,0){ 10}}%
\put(2025,200){\makebox(0,0){ 8}}%
\put(1669,200){\makebox(0,0){ 6}}%
\put(1313,200){\makebox(0,0){ 4}}%
\put(956,200){\makebox(0,0){ 2}}%
\put(600,200){\makebox(0,0){ 0}}%
\put(550,2060){\makebox(0,0)[r]{$10^{-04}$}}%
\put(550,1708){\makebox(0,0)[r]{$10^{-05}$}}%
\put(550,1356){\makebox(0,0)[r]{$10^{-06}$}}%
\put(550,1004){\makebox(0,0)[r]{$10^{-07}$}}%
\put(550,652){\makebox(0,0)[r]{$10^{-08}$}}%
\put(550,300){\makebox(0,0)[r]{$10^{-09}$}}%
\end{picture}%
\endgroup
\endinput

